Graph Laplacian for Image Anomaly Detection

Reed-Xiaoli detector (RXD) is recognized as the benchmark algorithm for image anomaly detection; however, it presents known limitations, namely the dependence over the image following a multivariate Gaussian model, the estimation and inversion of a high-dimensional covariance matrix, and the inability to effectively include spatial awareness in its evaluation. In this work, a novel graph-based solution to the image anomaly detection problem is proposed; leveraging the graph Fourier transform, we are able to overcome some of RXD's limitations while reducing computational cost at the same time. Tests over both hyperspectral and medical images, using both synthetic and real anomalies, prove the proposed technique is able to obtain significant gains over performance by other algorithms in the state of the art.

==> img/energies.tex <==
\centering
\subfloat[\gls{rxd}]{
  \begin{tikzpicture}
  \pgfplotsset{
     label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
     width=\energysize, height=\energysize,
     xtick distance=50,ytick distance=0.2,
     xmin=0, xmax=204,
     y axis style/.style={
        yticklabel style=#1,
        ylabel style=#1,
        y axis line style=#1,
        ytick style=#1
     }
  }

  \begin{axis}[
  axis y line*=left,
  y axis style=black,
  ylabel style={at={(0,1)},rotate=-90},
  ymin=0,
  xlabel=$j$,
  ylabel=Energy
  ]
  \addplot[thick,black] table[x expr=\coordindex, y=rxCum] 
  {img/energy14.txt};
  \end{axis}
  \begin{axis}[
  axis y line*=right,
  axis x line=none,
  ylabel style={at={(1,1)},rotate=-90},
  ymin=0,
  ylabel=$\kappa_i^{-1}$,
  y axis style=red
  ]
  \addplot[thick,red] table[x expr=\coordindex, y=rxLambda] 
  {img/energy14.txt};
  \end{axis}
  \end{tikzpicture}\label{fig:energyrx}
}
\hfil
\subfloat[\gls{our} ($\vLn$)]{
  \begin{tikzpicture}
  \pgfplotsset{
     label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
     width=\energysize, height=\energysize,
     xtick distance=50,ytick distance=0.2,
     xmin=0, xmax=204,
     y axis style/.style={
        yticklabel style=#1,
        ylabel style=#1,
        y axis line style=#1,
        ytick style=#1
     }
  }
  
  \begin{axis}[
  axis y line*=left,
  y axis style=black,
  ylabel style={at={(0,1)},rotate=-90},
  ymin=0,
  xlabel=$j$,
  ylabel=Energy
  ]
  \addplot[thick,black] table[x expr=\coordindex, y=qCum] 
  {img/energy14.txt};
  \end{axis}
  \begin{axis}[
  axis y line*=right,
  axis x line=none,
  ylabel style={at={(1,1)},rotate=-90},
  ymin=0,ymax=1.55,
  ylabel=$\lambda_i$,
  y axis style=red
  ]
  \addplot[thick,red] table[x expr=\coordindex, y=qLambda] 
  {img/energy14.txt};
  \end{axis}
  \end{tikzpicture}\label{fig:energyladq}
}
\hfil
\subfloat[\gls{our} ($\vLc$)]{
  \begin{tikzpicture}
  \pgfplotsset{
     label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
     width=\energysize, height=\energysize,
     xtick distance=50,ytick distance=0.2,
     xmin=0, xmax=204,
     y axis style/.style={
        yticklabel style=#1,
        ylabel style=#1,
        y axis line style=#1,
        ytick style=#1
     }
  }
  
  \begin{axis}[
  axis y line*=left,
  y axis style=black,
  ylabel style={at={(0,1)},rotate=-90},
  ymin=0,
  xlabel=$j$,
  ylabel=Energy
  ]
  \addplot[thick,black] table[x expr=\coordindex, y=cCum] 
  {img/energy14.txt};
  \end{axis}
  \begin{axis}[
  axis y line*=right,
  axis x line=none,
  ylabel style={at={(1,1)},rotate=-90},
  ymin=0,ymax=1.55,
  ylabel=$\lambda_i$,
  y axis style=red
  ]
  \addplot[thick,red] table[x expr=\coordindex, y=cLambda] 
  {img/energy14.txt};
  \end{axis}
  \end{tikzpicture}\label{fig:energyladc}
}

==> img/roc.tex <==
\centering
   \subfloat[\urbA{}]{
      \begin{tikzpicture}
      \begin{axis}[
      xlabel={False positive rate (FPR)},
      ylabel={True positive rate (TPR)},
      xmin=0, xmax=0.06,
      ymin=0, ymax=1,
      label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
      legend style={font=\scriptsize}, width=\rocsize, height=\rocsize,
      legend pos=south east,
      legend entries={
         \gls{rxd},
         \gls{wscf},
         \gls{our} ($\vLn$),
         \gls{our}-S ($\vLn$),
         \gls{our} ($\vLc$),
         \gls{our}-S ($\vLc$),
         %\gls{rsad}
      }
      ]
      \addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocU1.txt};
      \addplot[thick,green,dashed] table[x=Xwscf, y=Ywscf] {img/rocU1.txt};
      \addplot[thick,red] table[x=Xq, y=Yq] {img/rocU1.txt};
      \addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocU1.txt};
      \addplot[thick,black] table[x=Xc, y=Yc] {img/rocU1.txt};
      \addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocU1.txt};
      %\addplot[mark=*,blue,only marks] coordinates{(0.1545,1)};
      \end{axis}
      \end{tikzpicture}\label{fig:rocurb1}
   }
   \hfil
   \subfloat[\urbB{}]{
   	\begin{tikzpicture}
   	\begin{axis}[
   	xlabel={False positive rate (FPR)},
   	ylabel={True positive rate (TPR)},
   	xmin=0, xmax=0.06,
   	ymin=0, ymax=1,
   	label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
   	legend style={font=\scriptsize}, width=\rocsize, height=\rocsize,
   	legend pos=south east,
   	legend entries={
   		\gls{rxd},
   		\gls{wscf},
   		\gls{our} ($\vLn$),
   		\gls{our}-S ($\vLn$),
   		\gls{our} ($\vLc$),
   		\gls{our}-S ($\vLc$),
   		%\gls{rsad}
   	}
   	]
   	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocU2.txt};
   	\addplot[thick,green,dashed] table[x=Xwscf, y=Ywscf] {img/rocU2.txt};
   	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocU2.txt};
   	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocU2.txt};
   	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocU2.txt};
   	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocU2.txt};
   	%\addplot[mark=*,blue,only marks] coordinates{(0.12,1)};
   	\end{axis}
   	\end{tikzpicture}\label{fig:rocurb2}
   }
   \hfil
   \subfloat[\real{}]{
   	\begin{tikzpicture}
   	\begin{axis}[
   	xlabel={False positive rate (FPR)},
   	ylabel={True positive rate (TPR)},
   	xmin=0, xmax=0.005,
   	ymin=0, ymax=1,
   	label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
   	legend style={font=\scriptsize}, width=\rocsize, height=\rocsize,
   	legend pos=south east,
   	legend entries={
   		\gls{rxd},
   		\gls{wscf},
   		\gls{our} ($\vLn$),
   		\gls{our}-S ($\vLn$),
   		\gls{our} ($\vLc$),
   		\gls{our}-S ($\vLc$),
   		%\gls{rsad}
   	}
   	]
   	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocR.txt};
   	\addplot[thick,green,dashed] table[x=xR, y=yR] {img/rocWSCF.txt};
   	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocR.txt};
   	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocR.txt};
   	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocR.txt};
   	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocR.txt};
   	%\addplot[mark=*,blue,only marks] coordinates{(0.0633,1)};
   	\end{axis}
   	\end{tikzpicture}\label{fig:rocreal}
   }
   \hfil
   \subfloat[\implB{}]{
      \begin{tikzpicture}
      \begin{axis}[
      xlabel={False positive rate (FPR)},
      ylabel={True positive rate (TPR)},
      xmin=0, xmax=0.4,
      ymin=0, ymax=1,
      label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
      legend style={font=\scriptsize}, width=\rocsize, height=\rocsize,
      legend pos=south east,
      legend entries={
         \gls{rxd},
         \gls{wscf},
         \gls{our} ($\vLn$),
         \gls{our}-S ($\vLn$),
         \gls{our} ($\vLc$),
         \gls{our}-S ($\vLc$),
         %\gls{rsad}
      }
      ]
      \addplot[thick,green] table[x=Xrx, y=Yrx] {img/roc4.txt};
      \addplot[thick,green,dashed] table[x=x4, y=y4] {img/rocWSCF.txt};
      \addplot[thick,red] table[x=Xq, y=Yq] {img/roc4.txt};
      \addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/roc4.txt};
      \addplot[thick,black] table[x=Xc, y=Yc] {img/roc4.txt};
      \addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/roc4.txt};
      %\addplot[mark=*,blue,only marks] coordinates{(0.0237,0.0216)};
      \end{axis}
      \end{tikzpicture}\label{fig:roc14}
   }
   \hfil
   \subfloat[\impl{}]{
      \begin{tikzpicture}
      \begin{axis}[
      xlabel={False positive rate (FPR)},
      ylabel={True positive rate (TPR)},
      xmin=0, xmax=0.02,
      ymin=0, ymax=1,
      label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
      legend style={font=\scriptsize}, width=\rocsize, height=\rocsize,
      legend pos=south east,
      legend entries={
         \gls{rxd},
         \gls{wscf},
         \gls{our} ($\vLn$),
         \gls{our}-S ($\vLn$),
         \gls{our} ($\vLc$),
         \gls{our}-S ($\vLc$),
         %\gls{rsad}
      }
      ]
      \addplot[thick,green] table[x=Xrx, y=Yrx] {img/roc14.txt};
      \addplot[thick,green,dashed] table[x=x14, y=y14] {img/rocWSCF.txt};
      \addplot[thick,red] table[x=Xq, y=Yq] {img/roc14.txt};
      \addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/roc14.txt};
      \addplot[thick,black] table[x=Xc, y=Yc] {img/roc14.txt};
      \addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/roc14.txt};
      %\addplot[mark=*,blue,only marks] coordinates{(0.0243,1)};
      \end{axis}
      \end{tikzpicture}\label{fig:roc4}
   }

==> img/rocT.tex <==
\centering
\subfloat[Patient 1]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 1,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT1.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT1.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT1.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT1.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT1.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT1.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct1}
}
\hfil
\subfloat[Patient 2]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 2,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT2.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT2.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT2.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT2.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT2.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT2.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct2}
}
\hfil
\subfloat[Patient 3]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 3,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT3.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT3.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT3.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT3.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT3.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT3.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct3}
}
\hfil
\subfloat[Patient 4]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 4,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT4.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT4.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT4.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT4.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT4.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT4.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct4}
}
\hfil
\subfloat[Patient 5]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 5,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT5.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT5.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT5.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT5.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT5.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT5.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct5}
}
\hfil
\subfloat[Patient 6]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 6,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT6.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT6.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT6.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT6.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT6.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT6.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct6}
}
\hfil
\subfloat[Patient 7]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 7,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT7.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT7.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT7.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT7.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT7.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT7.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct7}
}
\hfil
\subfloat[Patient 8]{
	\begin{tikzpicture}
	\begin{axis}[
	%title=Patient 8,
	xlabel={False positive rate (FPR)},
	ylabel={True positive rate (TPR)},
	xmin=0, xmax=0.0002,
	ymin=0, ymax=1,
	label style={font=\scriptsize}, 
	tick label style={font=\scriptsize}, 
	width=\rocsizeT, height=\rocsizeT, 
	legend style={font=\scriptsize}, legend pos=south east,
	legend entries={
		\gls{rxd},
		%\gls{rxd}-S,
		\gls{our} ($\vLn$),
		\gls{our}-S ($\vLn$),
		\gls{our} ($\vLc$),
		\gls{our}-S ($\vLc$)
	}
	]
	\addplot[thick,green] table[x=Xrx, y=Yrx] {img/rocT8.txt};
	%\addplot[thick,green,dashed] table[x=Xrx-s, y=Yrx-s] {img/rocT8.txt};
	\addplot[thick,red] table[x=Xq, y=Yq] {img/rocT8.txt};
	\addplot[thick,red,dashed] table[x=Xq-s, y=Yq-s] {img/rocT8.txt};
	\addplot[thick,black] table[x=Xc, y=Yc] {img/rocT8.txt};
	\addplot[thick,black,dashed] table[x=Xc-s, y=Yc-s] {img/rocT8.txt};
	\end{axis}
	\end{tikzpicture}\label{fig:roct8}
}

==> img/spectraplot.tex <==
\centering
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Band},
		ylabel={Intensity},
		label style={font=\scriptsize}, tick label style={font=\scriptsize}, 
		width=\linewidth, height=5cm,
		xtick distance=20,ytick distance=1000,
		xmin=0, xmax=204, ymin=0,
		legend style={font=\scriptsize}, legend pos=north east,
		legend entries={
%			\real{},
			\implB{},
			\impl{},
			Background
		}
	]
	
%	\addplot[name path=sRa,opacity=0,forget plot] table[x expr=\coordindex, 
%	y=sRa] 
%	{img/spectra.txt};
%	\addplot[name path=R,thick,green] table[x expr=\coordindex, y=mR] 
%	{img/spectra.txt};
%	\addplot[name path=sRb,opacity=0,forget plot] table[x expr=\coordindex, 
%	y=sRb] 
%	{img/spectra.txt};
%	
%	\addplot[green!30,forget plot] fill between[of=sRa and sRb];
	
	\addplot[name path=s4a,opacity=0,forget plot] table[x expr=\coordindex, 
	y=s4a] 
	{img/spectra.txt};
	\addplot[name path=4,thick,blue] table[x expr=\coordindex, y=m4] 
	{img/spectra.txt};
	\addplot[name path=s4b,opacity=0,forget plot] table[x expr=\coordindex, 
	y=s4b] 
	{img/spectra.txt};
	
	\addplot[blue!30,forget plot] fill between[of=s4a and s4b];
		
	\addplot[name path=s14a,opacity=0,forget plot] table[x expr=\coordindex, 
	y=s14a] 
	{img/spectra.txt};
	\addplot[name path=14,thick,red] table[x expr=\coordindex, y=m14] 
	{img/spectra.txt};
	\addplot[name path=s14b,opacity=0,forget plot] table[x expr=\coordindex, 
	y=s14b] 
	{img/spectra.txt};
	
	\addplot[red!30,forget plot] fill between[of=s14a and s14b];
	
	\addplot[name path=sBa,opacity=0,forget plot] table[x expr=\coordindex, 
	y=sBa] 
	{img/spectra.txt};
	\addplot[name path=B,thick,black] table[x expr=\coordindex, y=mB] 
	{img/spectra.txt};
	\addplot[name path=sBb,opacity=0,forget plot] table[x expr=\coordindex, 
	y=sBb] 
	{img/spectra.txt};
	
	\addplot[black!30,forget plot] fill between[of=sBa and sBb];
	
	\end{axis}
\end{tikzpicture}
